Finite-Volume Simulation of Capillary-Dominated Flow in Matrix-Fracture Systems using Interface Conditions

In numerical simulations of multiphase flow and transport in fractured porous media, the estimation of the hydrocarbon recovery requires accurately predicting the capillary-driven imbibition rate of the wetting phase initially present in the fracture into the low-permeability matrix. In the fully implicit finite-volume scheme, this entails a robust methodology that captures the capillary flux at the interface between the matrix and the fracture even when very coarse control volumes are used to discretize the matrix. Here, we investigate the application of discrete interface conditions at the matrix-fracture interface to improve the accuracy of the flux computation without relying on extreme grid refinement. In particular, we study the interaction of the upwinding scheme with the discrete interface conditions. Considering first capillary-dominated spontaneous imbibition and then forced imbibition with viscous, buoyancy, and capillary forces, we illustrate the importance of the interface conditions to accurately capture the matrix-fracture flux and correctly represent the flow dynamics in the problem.

==> sketch_section_5_1.tex <==
\tikzstyle{int}=[draw, minimum size=2em]
\tikzstyle{init} = [pin edge={to-,thick,black}]

\begin{tikzpicture}[node distance=3cm,auto,>=latex']

  \path (0,0) node (a) {};
  \path (9,2) node (b) {};
  \path [draw=black,thick] (a) rectangle (b); 
  \path (4.5,-0.05) node (a) {};
  \path (4.5,2.1) node (b) {};
  \path [draw=black,thick,dashed] (a) -- (b); 

  \path (2.25,1.3) node (e) {Matrix};
  \path (2.25,0.7) node (e) {$S^{\textit{init}}_{\textit{n}} = 1$};
  \path (6.75,1.3) node (e) {Fracture};
  \path (6.75,0.7) node (e) {$S^{\textit{init}}_{\textit{n}} = 0$};
  
  \path (3.85,1.25) node (a) {};
  \path (5.15,1.25) node (b) {};
  \path (4.8,1.425) node (c) {$\textit{n}$};
  \path [draw=gray,very thick,->] (a) -- (b); 

  \path (5.15,0.75) node (a) {};
  \path (3.85,0.75) node (b) {};
  \path (4.1,0.575) node (c) {$\textit{w}$};
  \path [draw=gray,very thick,->] (a) -- (b); 

\end{tikzpicture}


==> sketch_section_5_2.tex <==
\tikzstyle{int}=[draw, minimum size=2em]
\tikzstyle{init} = [pin edge={to-,thick,black}]

\begin{tikzpicture}[node distance=3cm,auto,>=latex']

  \path (0,0) node (a) {};
  \path (9,2) node (b) {};
  \path [draw=black,thick] (a) rectangle (b); 
  \path (2.25,-0.05) node (a) {};
  \path (2.25,2.1) node (b) {};
  \path [draw=black,thick,dashed] (a) -- (b); 
  \path (6.75,-0.05) node (a) {};
  \path (6.75,2.1) node (b) {};
  \path [draw=black,thick,dashed] (a) -- (b); 

  \path (1.125,1.3) node (e) {Fracture};
  \path (1.125,0.7) node (e) {$S^{\textit{init}}_{\textit{n}} = 0.03$};
  \path (4.5,1.3) node (e) {Matrix};
  \path (4.5,0.7) node (e) {$S^{\textit{init}}_{\textit{n}} = 0.5$};
  \path (7.875,1.3) node (e) {Fracture};
  \path (7.875,0.7) node (e) {$S^{\textit{init}}_{\textit{n}} = 0.03$};
  
  \path (0,3) node (a) {};
  \path (0,2) node (b) {};
  \path (0,3.25) node (c) {Injection};
  \path [draw=gray,very thick,->] (a) -- (b); 
  
  \path (9,3) node (a) {};
  \path (9,2) node (b) {};
  \path (9,3.25) node (c) {Production};
  \path [draw=gray,very thick,->] (b) -- (a); 

  %\path (3.65,0.75) node (a) {};
  %\path (2.35,0.75) node (b) {};
  %\path (2.6,0.575) node (c) {$\textit{w}$};
  %\path [draw=gray,very thick,->] (a) -- (b); 

\end{tikzpicture}

